Algorithm for the reconstruction of dynamic objects in CT-scanning using optical flow

Computed Tomography is a powerful imaging technique that allows non-destructive visualization of the interior of physical objects in different scientific areas. In traditional reconstruction techniques the object of interest is mostly considered to be static, which gives artefacts if the object is moving during the data acquisition. In this paper we present a method that, given only scan results of multiple successive scans, can estimate the motion and correct the CT-images for this motion assuming that the motion field is smooth over the complete domain using optical flow. The proposed method is validated on simulated scan data. The main contribution is that we show we can use the optical flow technique from imaging to correct CT-scan images for motion.

==> geogebra/ctr_2_1.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale = 0.7]
\draw [color=cqcqcq, xstep=1.0cm,ystep=1.0cm] (-3.,-3.) grid (3.,3.);
\draw[->,color=black] (-5.,0.) -- (5.,0.);
\foreach \x in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-5.) -- (0.,5.);
\foreach \y in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-5.,-5.) rectangle (5.,5.);
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (-2.,2.) -- (-2.,-2.) -- (-3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (3.,3.) -- (2.,2.) -- (-2.,2.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (3.,3.) -- (2.,2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,-3.) -- (-2.,-2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
\draw (2.,-2.)-- (2.,2.);
\draw (-2.,2.)-- (2.,2.);
\draw (-2.,-2.)-- (2.,-2.);
\draw (-2.,-2.)-- (-2.,2.);

\draw (-3.,3.)-- (-3.,-3.);
\draw (-3.,-3.)-- (3.,-3.);
\draw (3.,-3.)-- (3.,3.);
\draw (-3.,3.)-- (3.,3.);
\draw [line width=2.8pt] (-4.767766952966369,1.2322330470336311)-- (-1.2322330470336311,4.767766952966369);
\draw [line width=2.8pt] (1.2322330470336311,-4.767766952966369)-- (4.767766952966369,-1.2322330470336311);
\draw [->] (4.767766952966369,-1.2322330470336311) -- (-1.2322330470336311,4.767766952966369);
\draw [->] (1.2322330470336311,-4.767766952966369) -- (-4.767766952966369,1.2322330470336311);
\draw [->] (4.060660171779822,-1.9393398282201788) -- (-1.939339828220179,4.060660171779822);
\draw [->] (3.3492748675080954,-2.6507251324919046) -- (-2.6464466094067265,3.3535533905932735);
\draw [->] (2.646446609406726,-3.353553390593274) -- (-3.353553390593274,2.646446609406726);
\draw [->] (1.9393398282201786,-4.060660171779822) -- (-4.060660171779821,1.9393398282201781);
\begin{scriptsize}
\draw [fill=ffwwqq] (0.5355339059327378,3.) circle (2.0pt);
\draw [fill=ffwwqq] (1.5735923630161022,1.9720410744812524) circle (2.0pt);
\draw [fill=ffwwqq] (-0.8786796564403567,3.) circle (2.0pt);
\draw [fill=ffwwqq] (0.1213203435596431,2.) circle (2.0pt);
\draw [fill=ffwwqq] (2.5355339059327378,1.) circle (2.0pt);
\draw [fill=ffwwqq] (1.121320343559643,1.) circle (2.0pt);
\draw [fill=ffwwqq] (2.1213203435596433,0.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.292893218813452,3.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.292893218813452,2.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.2928932188134521,1.) circle (2.0pt);
\draw [fill=ffwwqq] (0.7071067811865479,0.) circle (2.0pt);
\draw [fill=ffwwqq] (1.707106781186548,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (2.707106781186548,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.707106781186548,2.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.707106781186548,1.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.7071067811865479,0.) circle (2.0pt);
\draw [fill=ffwwqq] (0.2928932188134521,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (1.292893218813452,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (2.292893218813452,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.1213203435596437,0.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.1213203435596435,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.12132034355964352,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (0.8786796564403565,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.5355339059327378,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.5355339059327378,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.5355339059327378,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (1.,2.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (2.,1.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (3.,0.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (0.,2.1213203435596433) circle (2.0pt);
\draw [fill=ffwwqq] (3.,-0.8786796564403567) circle (2.0pt);
\draw [fill=ffwwqq] (1.,1.121320343559643) circle (2.0pt);
\draw [fill=ffwwqq] (2.,0.1213203435596431) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,2.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,1.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (0.,0.7071067811865479) circle (2.0pt);
\draw [fill=ffwwqq] (1.,-0.2928932188134521) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,2.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,1.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,0.2928932188134521) circle (2.0pt);
\draw [fill=ffwwqq] (0.,-0.7071067811865479) circle (2.0pt);
\draw [fill=ffwwqq] (1.,-1.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (2.,-2.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,0.8786796564403565) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,-0.12132034355964352) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,-1.1213203435596435) circle (2.0pt);
\draw [fill=ffwwqq] (0.,-2.1213203435596437) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,-0.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,-1.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,-2.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (2.,-1.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (3.,-2.292893218813452) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> geogebra/ctr_2_2.tex <==
\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{ffwwqq}{rgb}{1.,0.4,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.7]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-3.,-3.) grid (3.,3.);
\draw[->,color=black] (-5.,0.) -- (5.,0.);
\foreach \x in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-5.) -- (0.,5.);
\foreach \y in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-5.,-5.) rectangle (5.,5.);
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (-2.,2.) -- (-2.,-2.) -- (-3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (3.,3.) -- (2.,2.) -- (-2.,2.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (3.,3.) -- (2.,2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,-3.) -- (-2.,-2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
%\draw (2.,-2.)-- (2.,2.);
%\draw (-2.,2.)-- (2.,2.);
%\draw (-2.,-2.)-- (2.,-2.);
%\draw (-2.,-2.)-- (-2.,2.);
\draw (-3.,3.)-- (-3.,-3.);
\draw (-3.,-3.)-- (3.,-3.);
\draw (3.,-3.)-- (3.,3.);
\draw (-3.,3.)-- (3.,3.);
\draw [line width=2.8pt] (-4.767766952966369,1.2322330470336311)-- (-1.2322330470336311,4.767766952966369);
\draw [line width=2.8pt] (1.2322330470336311,-4.767766952966369)-- (4.767766952966369,-1.2322330470336311);
\draw [->] (4.767766952966369,-1.2322330470336311) -- (-1.2322330470336311,4.767766952966369);
\draw [->] (1.2322330470336311,-4.767766952966369) -- (-4.767766952966369,1.2322330470336311);
\draw [->] (4.060660171779822,-1.9393398282201788) -- (-1.939339828220179,4.060660171779822);
\draw [->] (3.3492748675080954,-2.6507251324919046) -- (-2.6464466094067265,3.3535533905932735);
\draw [->] (2.646446609406726,-3.353553390593274) -- (-3.353553390593274,2.646446609406726);
\draw [->] (1.9393398282201786,-4.060660171779822) -- (-4.060660171779821,1.9393398282201781);
\begin{scriptsize}
\draw [fill=ffwwqq] (0.5355339059327378,3.) circle (2.0pt);
\draw [fill=ffwwqq] (1.5735923630161022,1.9720410744812524) circle (2.0pt);
\draw [fill=ffwwqq] (-0.8786796564403567,3.) circle (2.0pt);
\draw [fill=ffwwqq] (0.1213203435596431,2.) circle (2.0pt);
\draw [fill=ffwwqq] (2.5355339059327378,1.) circle (2.0pt);
\draw [fill=ffwwqq] (1.121320343559643,1.) circle (2.0pt);
\draw [fill=ffwwqq] (2.1213203435596433,0.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.292893218813452,3.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.292893218813452,2.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.2928932188134521,1.) circle (2.0pt);
\draw [fill=ffwwqq] (0.7071067811865479,0.) circle (2.0pt);
\draw [fill=ffwwqq] (1.707106781186548,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (2.707106781186548,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.707106781186548,2.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.707106781186548,1.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.7071067811865479,0.) circle (2.0pt);
\draw [fill=ffwwqq] (0.2928932188134521,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (1.292893218813452,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (2.292893218813452,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.1213203435596437,0.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.1213203435596435,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.12132034355964352,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (0.8786796564403565,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (-2.5355339059327378,-1.) circle (2.0pt);
\draw [fill=ffwwqq] (-1.5355339059327378,-2.) circle (2.0pt);
\draw [fill=ffwwqq] (-0.5355339059327378,-3.) circle (2.0pt);
\draw [fill=ffwwqq] (1.,2.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (2.,1.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (3.,0.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (0.,2.1213203435596433) circle (2.0pt);
\draw [fill=ffwwqq] (3.,-0.8786796564403567) circle (2.0pt);
\draw [fill=ffwwqq] (1.,1.121320343559643) circle (2.0pt);
\draw [fill=ffwwqq] (2.,0.1213203435596431) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,2.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,1.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (0.,0.7071067811865479) circle (2.0pt);
\draw [fill=ffwwqq] (1.,-0.2928932188134521) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,2.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,1.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,0.2928932188134521) circle (2.0pt);
\draw [fill=ffwwqq] (0.,-0.7071067811865479) circle (2.0pt);
\draw [fill=ffwwqq] (1.,-1.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (2.,-2.707106781186548) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,0.8786796564403565) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,-0.12132034355964352) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,-1.1213203435596435) circle (2.0pt);
\draw [fill=ffwwqq] (0.,-2.1213203435596437) circle (2.0pt);
\draw [fill=ffwwqq] (-3.,-0.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (-2.,-1.5355339059327378) circle (2.0pt);
\draw [fill=ffwwqq] (-1.,-2.5355339059327378) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=ffwwqq] (2.,-1.292893218813452) circle (2.0pt);
\draw [fill=ffwwqq] (3.,-2.292893218813452) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> geogebra/ctr_2_3.tex <==

\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale = 0.7]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-3.,-3.) grid (3.,3.);
\draw[->,color=black] (-5.,0.) -- (5.,0.);
\foreach \x in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-5.) -- (0.,5.);
\foreach \y in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-5.,-5.) rectangle (5.,5.);
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (-2.,2.) -- (-2.,-2.) -- (-3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (3.,3.) -- (2.,2.) -- (-2.,2.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (3.,3.) -- (2.,2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,-3.) -- (-2.,-2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
%\draw (2.,-2.)-- (2.,2.);
%\draw (-2.,2.)-- (2.,2.);
%\draw (-2.,-2.)-- (2.,-2.);
%\draw (-2.,-2.)-- (-2.,2.);
\draw (-3.,3.)-- (-3.,-3.);
\draw (-3.,-3.)-- (3.,-3.);
\draw (3.,-3.)-- (3.,3.);
\draw (-3.,3.)-- (3.,3.);
\draw [line width=2.8pt] (-4.767766952966369,1.2322330470336311)-- (-1.2322330470336311,4.767766952966369);
\draw [line width=2.8pt] (1.2322330470336311,-4.767766952966369)-- (4.767766952966369,-1.2322330470336311);
\draw [->] (4.767766952966369,-1.2322330470336311) -- (-1.2322330470336311,4.767766952966369);
\draw [->] (1.2322330470336311,-4.767766952966369) -- (-4.767766952966369,1.2322330470336311);
\draw [->,color=qqttzz] (0.7677669529663689,2.767766952966369) -- (0.27506695296636885,2.859366952966369);
\draw [->,color=qqttzz] (1.286796181508051,2.253787490206995) -- (0.8764961815080511,2.443587490206995);
\draw [->,color=qqttzz] (1.786796181508051,1.753787490206995) -- (1.4556961815080511,2.037987490206995);
\draw [->,color=qqttzz] (2.267766952966369,1.2677669529663689) -- (2.012766952966369,1.6426669529663689);
\draw [->,color=qqttzz] (2.767766952966369,0.7677669529663689) -- (2.5919669529663687,1.237066952966369);
\draw [->,color=qqttzz] (-0.7677669529663689,-2.767766952966369) -- (-0.3260469529663689,-2.816609952966369);
\draw [->,color=qqttzz] (-1.2677669529663689,-2.267766952966369) -- (-0.810856952966369,-2.490258952966369);
\draw [->,color=qqttzz] (-1.7677669529663689,-1.7677669529663689) -- (-1.4845069529663688,-2.0054509529663687);
\draw [->,color=qqttzz] (-2.267766952966369,-1.2677669529663689) -- (-1.969316952966369,-1.6790869529663688);
\draw [->,color=qqttzz] (-2.767766952966369,-0.7677669529663689) -- (-2.642966952966369,-1.194290952966369);
\draw [->,color=qqttzz] (-0.43933982822017836,2.560660171779822) -- (-0.8772398282201783,2.445360171779822);
\draw [->,color=qqttzz] (0.06066017177982155,2.060660171779822) -- (-0.2979398282201784,2.0397601717798217);
\draw [->,color=qqttzz] (0.5606601717798215,1.5606601717798214) -- (0.28126017177982154,1.6341601717798213);
\draw [->,color=qqttzz] (1.0606601717798214,1.0606601717798214) -- (0.8604601717798215,1.2286601717798213);
\draw [->,color=qqttzz] (1.5606601717798214,0.5606601717798215) -- (1.4397601717798214,0.8230601717798216);
\draw [->,color=qqttzz] (2.060660171779822,0.06066017177982155) -- (2.018960171779822,0.41746017177982153);
\draw [->,color=qqttzz] (2.560660171779822,-0.43933982822017836) -- (2.598160171779822,0.011860171779821627);
\draw [->,color=qqttzz] (0.43933982822017825,-2.560660171779822) -- (0.8772398282201783,-2.4471601717798217);
\draw [->,color=qqttzz] (-0.06066017177982176,-2.060660171779822) -- (0.2979398282201782,-2.0397601717798217);
\draw [->,color=qqttzz] (-0.5606601717798217,-1.5606601717798219) -- (-0.28126017177982177,-1.6341601717798218);
\draw [->,color=qqttzz] (-1.0606601717798219,-1.0606601717798219) -- (-0.8604601717798219,-1.2286601717798218);
\draw [->,color=qqttzz] (-1.5606601717798219,-0.5606601717798217) -- (-1.4397601717798219,-0.8230601717798218);
\draw [->,color=qqttzz] (-2.060660171779822,-0.06066017177982176) -- (-2.018960171779822,-0.41746017177982175);
\draw [->,color=qqttzz] (-2.560660171779822,0.43933982822017825) -- (-2.598160171779822,-0.011860171779821738);
\draw [->,color=qqttzz] (-2.146446609406726,2.853553390593274) -- (-2.608646609406726,2.436953390593274);
\draw [->,color=qqttzz] (-1.646446609406726,2.353553390593274) -- (-2.029446609406726,2.031353390593274);
\draw [->,color=qqttzz] (-1.146446609406726,1.853553390593274) -- (-1.4502466094067261,1.625753390593274);
\draw [->,color=qqttzz] (-0.646446609406726,1.353553390593274) -- (-0.8710466094067261,1.220153390593274);
\draw [->,color=qqttzz] (-0.14644660940672605,0.853553390593274) -- (-0.29174660940672603,0.8145533905932739);
\draw [->,color=qqttzz] (0.35355339059327395,0.35355339059327395) -- (0.28745339059327396,0.40905339059327395);
\draw [->,color=qqttzz] (0.853553390593274,-0.14644660940672605) -- (0.866653390593274,0.0034533905932739584);
\draw [->,color=qqttzz] (1.353553390593274,-0.646446609406726) -- (1.445953390593274,-0.4021466094067261);
\draw [->,color=qqttzz] (1.853553390593274,-1.146446609406726) -- (2.025153390593274,-0.807746609406726);
\draw [->,color=qqttzz] (2.353553390593274,-1.646446609406726) -- (2.604353390593274,-1.213346609406726);
\draw [->,color=qqttzz] (2.853553390593274,-2.146446609406726) -- (3.183553390593274,-1.618846609406726);
\draw [->,color=qqttzz] (2.146446609406726,-2.853553390593274) -- (2.608646609406726,-2.436953390593274);
\draw [->,color=qqttzz] (1.646446609406726,-2.353553390593274) -- (2.029446609406726,-2.031353390593274);
\draw [->,color=qqttzz] (1.146446609406726,-1.853553390593274) -- (1.4502466094067261,-1.625753390593274);
\draw [->,color=qqttzz] (0.646446609406726,-1.353553390593274) -- (0.8710466094067261,-1.220153390593274);
\draw [->,color=qqttzz] (0.14644660940672605,-0.853553390593274) -- (0.29174660940672603,-0.8145533905932739);
\draw [->,color=qqttzz] (-0.35355339059327395,-0.35355339059327395) -- (-0.28745339059327396,-0.40905339059327395);
\draw [->,color=qqttzz] (-0.853553390593274,0.14644660940672605) -- (-0.866653390593274,-0.0034533905932739584);
\draw [->,color=qqttzz] (-1.353553390593274,0.646446609406726) -- (-1.445953390593274,0.4021466094067261);
\draw [->,color=qqttzz] (-1.853553390593274,1.146446609406726) -- (-2.025153390593274,0.807746609406726);
\draw [->,color=qqttzz] (-2.353553390593274,1.646446609406726) -- (-2.604353390593274,1.213346609406726);
\draw [->,color=qqttzz] (-2.853553390593274,2.146446609406726) -- (-3.183553390593274,1.618846609406726);
\draw [->] (4.060660171779822,-1.9393398282201788) -- (-1.939339828220179,4.060660171779822);
\draw [->] (3.3492748675080954,-2.6507251324919046) -- (-2.6464466094067265,3.3535533905932735);
\draw [->] (2.646446609406726,-3.353553390593274) -- (-3.353553390593274,2.646446609406726);
\draw [->] (1.9393398282201786,-4.060660171779822) -- (-4.060660171779821,1.9393398282201781);
\begin{scriptsize}
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=ffqqqq] (0.27506695296636885,2.859366952966369) circle (2.0pt);
\draw [fill=ffqqqq] (0.8764961815080511,2.443587490206995) circle (2.0pt);
\draw [fill=ffqqqq] (1.4556961815080511,2.037987490206995) circle (2.0pt);
\draw [fill=ffqqqq] (2.012766952966369,1.6426669529663689) circle (2.0pt);
\draw [fill=ffqqqq] (2.5919669529663687,1.237066952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-2.642966952966369,-1.194290952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-1.969316952966369,-1.6790869529663688) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4845069529663688,-2.0054509529663687) circle (2.0pt);
\draw [fill=ffqqqq] (-0.810856952966369,-2.490258952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-0.3260469529663689,-2.816609952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8772398282201783,2.445360171779822) circle (2.0pt);
\draw [fill=ffqqqq] (-0.2979398282201784,2.0397601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (0.28126017177982154,1.6341601717798213) circle (2.0pt);
\draw [fill=ffqqqq] (0.8604601717798215,1.2286601717798213) circle (2.0pt);
\draw [fill=ffqqqq] (1.4397601717798214,0.8230601717798216) circle (2.0pt);
\draw [fill=ffqqqq] (2.018960171779822,0.41746017177982153) circle (2.0pt);
\draw [fill=ffqqqq] (2.598160171779822,0.011860171779821627) circle (2.0pt);
\draw [fill=ffqqqq] (-2.598160171779822,-0.011860171779821738) circle (2.0pt);
\draw [fill=ffqqqq] (-2.018960171779822,-0.41746017177982175) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4397601717798219,-0.8230601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8604601717798219,-1.2286601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (-0.28126017177982177,-1.6341601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (0.2979398282201782,-2.0397601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (0.8772398282201783,-2.4471601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (-2.608646609406726,2.436953390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-2.029446609406726,2.031353390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4502466094067261,1.625753390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8710466094067261,1.220153390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-0.29174660940672603,0.8145533905932739) circle (2.0pt);
\draw [fill=ffqqqq] (0.28745339059327396,0.40905339059327395) circle (2.0pt);
\draw [fill=ffqqqq] (0.866653390593274,0.0034533905932739584) circle (2.0pt);
\draw [fill=ffqqqq] (1.445953390593274,-0.4021466094067261) circle (2.0pt);
\draw [fill=ffqqqq] (2.025153390593274,-0.807746609406726) circle (2.0pt);
\draw [fill=ffqqqq] (2.604353390593274,-1.213346609406726) circle (2.0pt);
\draw [fill=ffqqqq] (3.183553390593274,-1.618846609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-3.183553390593274,1.618846609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-2.604353390593274,1.213346609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-2.025153390593274,0.807746609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-1.445953390593274,0.4021466094067261) circle (2.0pt);
\draw [fill=ffqqqq] (-0.866653390593274,-0.0034533905932739584) circle (2.0pt);
\draw [fill=ffqqqq] (-0.28745339059327396,-0.40905339059327395) circle (2.0pt);
\draw [fill=ffqqqq] (0.29174660940672603,-0.8145533905932739) circle (2.0pt);
\draw [fill=ffqqqq] (0.8710466094067261,-1.220153390593274) circle (2.0pt);
\draw [fill=ffqqqq] (1.4502466094067261,-1.625753390593274) circle (2.0pt);
\draw [fill=ffqqqq] (2.029446609406726,-2.031353390593274) circle (2.0pt);
\draw [fill=ffqqqq] (2.608646609406726,-2.436953390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> geogebra/ctr_2_4.tex <==

\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale =0.7]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-3.,-3.) grid (3.,3.);
\draw[->,color=black] (-5.,0.) -- (5.,0.);
\foreach \x in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-5.) -- (0.,5.);
\foreach \y in {-5.,-4.,-3.,-2.,-1.,1.,2.,3.,4.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-5.,-5.) rectangle (5.,5.);
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (-2.,2.) -- (-2.,-2.) -- (-3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,3.) -- (3.,3.) -- (2.,2.) -- (-2.,2.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (3.,3.) -- (2.,2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
\fill[color=aqaqaq,fill=aqaqaq,fill opacity=0.1] (-3.,-3.) -- (-2.,-2.) -- (2.,-2.) -- (3.,-3.) -- cycle;
%\draw (2.,-2.)-- (2.,2.);
%\draw (-2.,2.)-- (2.,2.);
%\draw (-2.,-2.)-- (2.,-2.);
%\draw (-2.,-2.)-- (-2.,2.);
\draw (-3.,3.)-- (-3.,-3.);
\draw (-3.,-3.)-- (3.,-3.);
\draw (3.,-3.)-- (3.,3.);
\draw (-3.,3.)-- (3.,3.);
\draw [line width=2.8pt] (-4.767766952966369,1.2322330470336311)-- (-1.2322330470336311,4.767766952966369);
\draw [line width=2.8pt] (1.2322330470336311,-4.767766952966369)-- (4.767766952966369,-1.2322330470336311);
\draw [->] (4.767766952966369,-1.2322330470336311) -- (-1.2322330470336311,4.767766952966369);
\draw [->] (1.2322330470336311,-4.767766952966369) -- (-4.767766952966369,1.2322330470336311);
\draw [->,color=qqttzz] (0.7677669529663689,2.767766952966369) -- (0.27506695296636885,2.859366952966369);
\draw [->,color=qqttzz] (1.286796181508051,2.253787490206995) -- (0.8764961815080511,2.443587490206995);
\draw [->,color=qqttzz] (1.786796181508051,1.753787490206995) -- (1.4556961815080511,2.037987490206995);
\draw [->,color=qqttzz] (2.267766952966369,1.2677669529663689) -- (2.012766952966369,1.6426669529663689);
\draw [->,color=qqttzz] (2.767766952966369,0.7677669529663689) -- (2.5919669529663687,1.237066952966369);
\draw [->,color=qqttzz] (-0.7677669529663689,-2.767766952966369) -- (-0.3260469529663689,-2.816609952966369);
\draw [->,color=qqttzz] (-1.2677669529663689,-2.267766952966369) -- (-0.810856952966369,-2.490258952966369);
\draw [->,color=qqttzz] (-1.7677669529663689,-1.7677669529663689) -- (-1.4845069529663688,-2.0054509529663687);
\draw [->,color=qqttzz] (-2.267766952966369,-1.2677669529663689) -- (-1.969316952966369,-1.6790869529663688);
\draw [->,color=qqttzz] (-2.767766952966369,-0.7677669529663689) -- (-2.642966952966369,-1.194290952966369);
\draw [color=ffqqqq] (0.27506695296636885,2.859366952966369)-- (0.8764961815080511,2.443587490206995);
\draw [color=ffqqqq] (0.8764961815080511,2.443587490206995)-- (1.4556961815080511,2.037987490206995);
\draw [color=ffqqqq] (2.012766952966369,1.6426669529663689)-- (2.012766952966369,1.6426669529663689);
\draw [color=ffqqqq] (1.4556961815080511,2.037987490206995)-- (2.012766952966369,1.6426669529663689);
\draw [color=ffqqqq] (2.012766952966369,1.6426669529663689)-- (2.5919669529663687,1.237066952966369);
\draw [color=ffqqqq] (-2.642966952966369,-1.194290952966369)-- (-1.969316952966369,-1.6790869529663688);
\draw [color=ffqqqq] (-1.969316952966369,-1.6790869529663688)-- (-1.4845069529663688,-2.0054509529663687);
\draw [color=ffqqqq] (-1.4845069529663688,-2.0054509529663687)-- (-0.810856952966369,-2.490258952966369);
\draw [color=ffqqqq] (-0.810856952966369,-2.490258952966369)-- (-0.3260469529663689,-2.816609952966369);
\draw [->,color=qqttzz] (-0.43933982822017836,2.560660171779822) -- (-0.8772398282201783,2.445360171779822);
\draw [->,color=qqttzz] (0.06066017177982155,2.060660171779822) -- (-0.2979398282201784,2.0397601717798217);
\draw [->,color=qqttzz] (0.5606601717798215,1.5606601717798214) -- (0.28126017177982154,1.6341601717798213);
\draw [->,color=qqttzz] (1.0606601717798214,1.0606601717798214) -- (0.8604601717798215,1.2286601717798213);
\draw [->,color=qqttzz] (1.5606601717798214,0.5606601717798215) -- (1.4397601717798214,0.8230601717798216);
\draw [->,color=qqttzz] (2.060660171779822,0.06066017177982155) -- (2.018960171779822,0.41746017177982153);
\draw [->,color=qqttzz] (2.560660171779822,-0.43933982822017836) -- (2.598160171779822,0.011860171779821627);
\draw [->,color=qqttzz] (0.43933982822017825,-2.560660171779822) -- (0.8772398282201783,-2.4471601717798217);
\draw [->,color=qqttzz] (-0.06066017177982176,-2.060660171779822) -- (0.2979398282201782,-2.0397601717798217);
\draw [->,color=qqttzz] (-0.5606601717798217,-1.5606601717798219) -- (-0.28126017177982177,-1.6341601717798218);
\draw [->,color=qqttzz] (-1.0606601717798219,-1.0606601717798219) -- (-0.8604601717798219,-1.2286601717798218);
\draw [->,color=qqttzz] (-1.5606601717798219,-0.5606601717798217) -- (-1.4397601717798219,-0.8230601717798218);
\draw [->,color=qqttzz] (-2.060660171779822,-0.06066017177982176) -- (-2.018960171779822,-0.41746017177982175);
\draw [->,color=qqttzz] (-2.560660171779822,0.43933982822017825) -- (-2.598160171779822,-0.011860171779821738);
\draw [color=ffqqqq] (-0.8772398282201783,2.445360171779822)-- (-0.2979398282201784,2.0397601717798217);
\draw [color=ffqqqq] (-0.2979398282201784,2.0397601717798217)-- (0.28126017177982154,1.6341601717798213);
\draw [color=ffqqqq] (0.28126017177982154,1.6341601717798213)-- (0.8604601717798215,1.2286601717798213);
\draw [color=ffqqqq] (0.8604601717798215,1.2286601717798213)-- (1.4397601717798214,0.8230601717798216);
\draw [color=ffqqqq] (1.4397601717798214,0.8230601717798216)-- (2.018960171779822,0.41746017177982153);
\draw [color=ffqqqq] (2.018960171779822,0.41746017177982153)-- (2.598160171779822,0.011860171779821627);
\draw [color=ffqqqq] (-2.598160171779822,-0.011860171779821738)-- (-2.018960171779822,-0.41746017177982175);
\draw [color=ffqqqq] (-2.018960171779822,-0.41746017177982175)-- (-1.4397601717798219,-0.8230601717798218);
\draw [color=ffqqqq] (-1.4397601717798219,-0.8230601717798218)-- (-0.8604601717798219,-1.2286601717798218);
\draw [color=ffqqqq] (-0.8604601717798219,-1.2286601717798218)-- (-0.28126017177982177,-1.6341601717798218);
\draw [color=ffqqqq] (-0.28126017177982177,-1.6341601717798218)-- (0.2979398282201782,-2.0397601717798217);
\draw [color=ffqqqq] (0.2979398282201782,-2.0397601717798217)-- (0.8772398282201783,-2.4471601717798217);
\draw [->,color=qqttzz] (-2.146446609406726,2.853553390593274) -- (-2.608646609406726,2.436953390593274);
\draw [->,color=qqttzz] (-1.646446609406726,2.353553390593274) -- (-2.029446609406726,2.031353390593274);
\draw [->,color=qqttzz] (-1.146446609406726,1.853553390593274) -- (-1.4502466094067261,1.625753390593274);
\draw [->,color=qqttzz] (-0.646446609406726,1.353553390593274) -- (-0.8710466094067261,1.220153390593274);
\draw [->,color=qqttzz] (-0.14644660940672605,0.853553390593274) -- (-0.29174660940672603,0.8145533905932739);
\draw [->,color=qqttzz] (0.35355339059327395,0.35355339059327395) -- (0.28745339059327396,0.40905339059327395);
\draw [->,color=qqttzz] (0.853553390593274,-0.14644660940672605) -- (0.866653390593274,0.0034533905932739584);
\draw [->,color=qqttzz] (1.353553390593274,-0.646446609406726) -- (1.445953390593274,-0.4021466094067261);
\draw [->,color=qqttzz] (1.853553390593274,-1.146446609406726) -- (2.025153390593274,-0.807746609406726);
\draw [->,color=qqttzz] (2.353553390593274,-1.646446609406726) -- (2.604353390593274,-1.213346609406726);
\draw [->,color=qqttzz] (2.853553390593274,-2.146446609406726) -- (3.183553390593274,-1.618846609406726);
\draw [->,color=qqttzz] (2.146446609406726,-2.853553390593274) -- (2.608646609406726,-2.436953390593274);
\draw [->,color=qqttzz] (1.646446609406726,-2.353553390593274) -- (2.029446609406726,-2.031353390593274);
\draw [->,color=qqttzz] (1.146446609406726,-1.853553390593274) -- (1.4502466094067261,-1.625753390593274);
\draw [->,color=qqttzz] (0.646446609406726,-1.353553390593274) -- (0.8710466094067261,-1.220153390593274);
\draw [->,color=qqttzz] (0.14644660940672605,-0.853553390593274) -- (0.29174660940672603,-0.8145533905932739);
\draw [->,color=qqttzz] (-0.35355339059327395,-0.35355339059327395) -- (-0.28745339059327396,-0.40905339059327395);
\draw [->,color=qqttzz] (-0.853553390593274,0.14644660940672605) -- (-0.866653390593274,-0.0034533905932739584);
\draw [->,color=qqttzz] (-1.353553390593274,0.646446609406726) -- (-1.445953390593274,0.4021466094067261);
\draw [->,color=qqttzz] (-1.853553390593274,1.146446609406726) -- (-2.025153390593274,0.807746609406726);
\draw [->,color=qqttzz] (-2.353553390593274,1.646446609406726) -- (-2.604353390593274,1.213346609406726);
\draw [->,color=qqttzz] (-2.853553390593274,2.146446609406726) -- (-3.183553390593274,1.618846609406726);
\draw [color=ffqqqq] (-2.608646609406726,2.436953390593274)-- (-2.029446609406726,2.031353390593274);
\draw [color=ffqqqq] (-2.029446609406726,2.031353390593274)-- (-1.4502466094067261,1.625753390593274);
\draw [color=ffqqqq] (-1.4502466094067261,1.625753390593274)-- (-0.8710466094067261,1.220153390593274);
\draw [color=ffqqqq] (-0.8710466094067261,1.220153390593274)-- (-0.29174660940672603,0.8145533905932739);
\draw [color=ffqqqq] (-0.29174660940672603,0.8145533905932739)-- (0.28745339059327396,0.40905339059327395);
\draw [color=ffqqqq] (0.28745339059327396,0.40905339059327395)-- (0.866653390593274,0.0034533905932739584);
\draw [color=ffqqqq] (0.866653390593274,0.0034533905932739584)-- (1.445953390593274,-0.4021466094067261);
\draw [color=ffqqqq] (1.445953390593274,-0.4021466094067261)-- (2.025153390593274,-0.807746609406726);
\draw [color=ffqqqq] (2.025153390593274,-0.807746609406726)-- (2.604353390593274,-1.213346609406726);
\draw [color=ffqqqq] (2.604353390593274,-1.213346609406726)-- (3.183553390593274,-1.618846609406726);
\draw [color=ffqqqq] (-3.183553390593274,1.618846609406726)-- (-2.604353390593274,1.213346609406726);
\draw [color=ffqqqq] (-2.604353390593274,1.213346609406726)-- (-2.025153390593274,0.807746609406726);
\draw [color=ffqqqq] (-2.025153390593274,0.807746609406726)-- (-1.445953390593274,0.4021466094067261);
\draw [color=ffqqqq] (-1.445953390593274,0.4021466094067261)-- (-0.866653390593274,-0.0034533905932739584);
\draw [color=ffqqqq] (-0.866653390593274,-0.0034533905932739584)-- (-0.28745339059327396,-0.40905339059327395);
\draw [color=ffqqqq] (-0.28745339059327396,-0.40905339059327395)-- (0.29174660940672603,-0.8145533905932739);
\draw [color=ffqqqq] (0.29174660940672603,-0.8145533905932739)-- (0.8710466094067261,-1.220153390593274);
\draw [color=ffqqqq] (0.8710466094067261,-1.220153390593274)-- (1.4502466094067261,-1.625753390593274);
\draw [color=ffqqqq] (1.4502466094067261,-1.625753390593274)-- (2.029446609406726,-2.031353390593274);
\draw [color=ffqqqq] (2.029446609406726,-2.031353390593274)-- (2.608646609406726,-2.436953390593274);
\draw [->] (4.060660171779822,-1.9393398282201788) -- (-1.939339828220179,4.060660171779822);
\draw [->] (3.3492748675080954,-2.6507251324919046) -- (-2.6464466094067265,3.3535533905932735);
\draw [->] (2.646446609406726,-3.353553390593274) -- (-3.353553390593274,2.646446609406726);
\draw [->] (1.9393398282201786,-4.060660171779822) -- (-4.060660171779821,1.9393398282201781);
\begin{scriptsize}
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=ffqqqq] (0.27506695296636885,2.859366952966369) circle (2.0pt);
\draw [fill=ffqqqq] (0.8764961815080511,2.443587490206995) circle (2.0pt);
\draw [fill=ffqqqq] (1.4556961815080511,2.037987490206995) circle (2.0pt);
\draw [fill=ffqqqq] (2.012766952966369,1.6426669529663689) circle (2.0pt);
\draw [fill=ffqqqq] (2.5919669529663687,1.237066952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-2.642966952966369,-1.194290952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-1.969316952966369,-1.6790869529663688) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4845069529663688,-2.0054509529663687) circle (2.0pt);
\draw [fill=ffqqqq] (-0.810856952966369,-2.490258952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-0.3260469529663689,-2.816609952966369) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8772398282201783,2.445360171779822) circle (2.0pt);
\draw [fill=ffqqqq] (-0.2979398282201784,2.0397601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (0.28126017177982154,1.6341601717798213) circle (2.0pt);
\draw [fill=ffqqqq] (0.8604601717798215,1.2286601717798213) circle (2.0pt);
\draw [fill=ffqqqq] (1.4397601717798214,0.8230601717798216) circle (2.0pt);
\draw [fill=ffqqqq] (2.018960171779822,0.41746017177982153) circle (2.0pt);
\draw [fill=ffqqqq] (2.598160171779822,0.011860171779821627) circle (2.0pt);
\draw [fill=ffqqqq] (-2.598160171779822,-0.011860171779821738) circle (2.0pt);
\draw [fill=ffqqqq] (-2.018960171779822,-0.41746017177982175) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4397601717798219,-0.8230601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8604601717798219,-1.2286601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (-0.28126017177982177,-1.6341601717798218) circle (2.0pt);
\draw [fill=ffqqqq] (0.2979398282201782,-2.0397601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (0.8772398282201783,-2.4471601717798217) circle (2.0pt);
\draw [fill=ffqqqq] (-2.608646609406726,2.436953390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-2.029446609406726,2.031353390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-1.4502466094067261,1.625753390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-0.8710466094067261,1.220153390593274) circle (2.0pt);
\draw [fill=ffqqqq] (-0.29174660940672603,0.8145533905932739) circle (2.0pt);
\draw [fill=ffqqqq] (0.28745339059327396,0.40905339059327395) circle (2.0pt);
\draw [fill=ffqqqq] (0.866653390593274,0.0034533905932739584) circle (2.0pt);
\draw [fill=ffqqqq] (1.445953390593274,-0.4021466094067261) circle (2.0pt);
\draw [fill=ffqqqq] (2.025153390593274,-0.807746609406726) circle (2.0pt);
\draw [fill=ffqqqq] (2.604353390593274,-1.213346609406726) circle (2.0pt);
\draw [fill=ffqqqq] (3.183553390593274,-1.618846609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-3.183553390593274,1.618846609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-2.604353390593274,1.213346609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-2.025153390593274,0.807746609406726) circle (2.0pt);
\draw [fill=ffqqqq] (-1.445953390593274,0.4021466094067261) circle (2.0pt);
\draw [fill=ffqqqq] (-0.866653390593274,-0.0034533905932739584) circle (2.0pt);
\draw [fill=ffqqqq] (-0.28745339059327396,-0.40905339059327395) circle (2.0pt);
\draw [fill=ffqqqq] (0.29174660940672603,-0.8145533905932739) circle (2.0pt);
\draw [fill=ffqqqq] (0.8710466094067261,-1.220153390593274) circle (2.0pt);
\draw [fill=ffqqqq] (1.4502466094067261,-1.625753390593274) circle (2.0pt);
\draw [fill=ffqqqq] (2.029446609406726,-2.031353390593274) circle (2.0pt);
\draw [fill=ffqqqq] (2.608646609406726,-2.436953390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (0.7677669529663689,2.767766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (1.286796181508051,2.253787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (1.786796181508051,1.753787490206995) circle (2.0pt);
\draw [fill=qqwwtt] (2.267766952966369,1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (2.767766952966369,0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-0.43933982822017836,2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.06066017177982155,2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.5606601717798215,1.5606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.0606601717798214,1.0606601717798214) circle (2.0pt);
\draw [fill=qqwwtt] (1.5606601717798214,0.5606601717798215) circle (2.0pt);
\draw [fill=qqwwtt] (2.060660171779822,0.06066017177982155) circle (2.0pt);
\draw [fill=qqwwtt] (2.560660171779822,-0.43933982822017836) circle (2.0pt);
\draw [fill=qqwwtt] (-2.146446609406726,2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.353553390593274,-1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (2.853553390593274,-2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.646446609406726,2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-1.146446609406726,1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.646446609406726,1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-0.14644660940672605,0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.35355339059327395,0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.853553390593274,-0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (1.353553390593274,-0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.853553390593274,-1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-2.853553390593274,2.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (1.646446609406726,-2.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (2.146446609406726,-2.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.353553390593274,1.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.853553390593274,1.146446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-1.353553390593274,0.646446609406726) circle (2.0pt);
\draw [fill=qqwwtt] (-0.853553390593274,0.14644660940672605) circle (2.0pt);
\draw [fill=qqwwtt] (-0.35355339059327395,-0.35355339059327395) circle (2.0pt);
\draw [fill=qqwwtt] (0.14644660940672605,-0.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (0.646446609406726,-1.353553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (1.146446609406726,-1.853553390593274) circle (2.0pt);
\draw [fill=qqwwtt] (-2.560660171779822,0.43933982822017825) circle (2.0pt);
\draw [fill=qqwwtt] (-2.060660171779822,-0.06066017177982176) circle (2.0pt);
\draw [fill=qqwwtt] (-1.5606601717798219,-0.5606601717798217) circle (2.0pt);
\draw [fill=qqwwtt] (-1.0606601717798219,-1.0606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.5606601717798217,-1.5606601717798219) circle (2.0pt);
\draw [fill=qqwwtt] (-0.06066017177982176,-2.060660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (0.43933982822017825,-2.560660171779822) circle (2.0pt);
\draw [fill=qqwwtt] (-2.767766952966369,-0.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-2.267766952966369,-1.2677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.7677669529663689,-1.7677669529663689) circle (2.0pt);
\draw [fill=qqwwtt] (-1.2677669529663689,-2.267766952966369) circle (2.0pt);
\draw [fill=qqwwtt] (-0.7677669529663689,-2.767766952966369) circle (2.0pt);
\end{scriptsize}
\end{tikzpicture}

==> geogebra/ctr_3_intro.tex <==

\definecolor{qqttzz}{rgb}{0.,0.2,0.6}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{qqwwtt}{rgb}{0.,0.4,0.2}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale = 0.4]
%\draw [color=cqcqcq,, xstep=2.0cm,ystep=2.0cm] (-6.5,-6.5) grid (6.5,6.5);
\draw[->,color=black] (-6.5,0.) -- (6.5,0.);
\foreach \x in {-6.,-4.,-2.,2.,4.,6.}
\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt);
\draw[->,color=black] (0.,-6.5) -- (0.,6.5);
\foreach \y in {-6.,-4.,-2.,2.,4.,6.}
\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt);
\clip(-6.5,-6.5) rectangle (6.5,6.5);
\fill[color=wqwqwq,fill=wqwqwq,fill opacity=0.15] (-2.,2.) -- (2.,2.) -- (2.,-2.) -- (-2.,-2.) -- cycle;
%\draw [shift={(0.,0.)},line width=2.pt,color=ffqqqq] (0,0) -- (0.:2.7589733739871174) arc (0.:45.:2.7589733739871174) -- cycle;
\draw [->] (4.,-4.) -- (-4.,4.);
\draw [line width=1.6pt] (-4.,4.)-- (-1.8767425171580223,6.123257482841978);
\draw [line width=1.6pt] (-6.120212235300748,1.8797877646992514)-- (-4.,4.);
\draw [line width=1.6pt] (4.,-4.)-- (6.121320343559642,-1.8786796564403572);
\draw [line width=1.6pt] (4.,-4.)-- (1.8767425171580223,-6.123257482841978);

\draw [->] (6.121320343559642,-1.8786796564403572) -- (-1.8767425171580223,6.123257482841978);
\draw [->] (1.8786796564403572,-6.121320343559642) -- (-6.120212235300748,1.8797877646992518);
\draw (-5.4137237355989685,2.586276264401031)-- (-6.120212235300748,1.8797877646992514);
\draw (-5.4137237355989685,2.586276264401031)-- (-4.708063044045177,3.291936955954822);
\draw (-4.,4.)-- (-3.3103120588520896,4.68968794114791);
\draw (-3.3103120588520896,4.68968794114791)-- (-2.604843361244298,5.395156638755703);
\draw (1.8786796564403572,-6.121320343559642)-- (2.6134170602299553,-5.386582939770044);
\draw (2.6134170602299553,-5.386582939770044)-- (3.3201346584769653,-4.679865341523034);
\draw (4.,-4.)-- (4.708565290393692,-3.2914347096063072);
\draw (4.708565290393692,-3.2914347096063072)-- (5.416572963622752,-2.583427036377248);

\draw [->] (4.708565290393692,-3.2914347096063072) -- (-3.31031205885209,4.689687941147911);
\draw [->] (3.3201346584769653,-4.679865341523034) -- (-4.708063044045177,3.2919369559548217);
\draw [->] (2.6134170602299553,-5.386582939770044) -- (-5.4137237355989685,2.5862762644010306);
\draw (-2.,2.)-- (2.,2.);
\draw (2.,2.)-- (2.,-2.);
\draw (2.,-2.)-- (-2.,-2.);
\draw (-2.,-2.)-- (-2.,2.);
\draw [line width=1.pt,color=ffqqqq] (-4.242640687119286,-4.242640687119285)-- (0.,0.);
\draw [line width=1.6pt,color=qqttzz] (0.,0.)-- (1.39198102414633,1.3919810241463295);
\draw [shift={(0.,0.)},->,line width=1.pt,color=ffqqqq] (0.:4.5) arc (0.:45.:4.5);

\draw (3.309725262577558,-4.690274737422442)-- (4.,-4.);
\draw [->,line width=1.pt,color=ffqqqq] (1.39198102414633,1.3919810241463295) -- (4.242640687119286,4.242640687119285);
\draw [->,line width=1.pt,color=qqwwtt] (5.416572963622752,-2.583427036377248) -- (-2.6048433612442974,5.395156638755703);
\begin{small}
\draw[color=qqttzz] (1.163719105045583,0.618104745191834) node {$u$};
\draw[color=ffqqqq] (4.874487153830124,1.7526686212088711) node {$\alpha$};
\end{small}
\end{tikzpicture}

